Low-Latency Sequence-to-Sequence Speech Recognition and Translation by Partial Hypothesis Selection

Encoder-decoder models provide a generic architecture for sequence-to-sequence tasks such as speech recognition and translation. While offline systems are often evaluated on quality metrics like word error rates (WER) and BLEU, latency is also a crucial factor in many practical use-cases. We propose three latency reduction techniques for chunk-based incremental inference and evaluate their efficiency in terms of accuracy-latency trade-off. On the 300-hour How2 dataset, we reduce latency by 83% to 0.8 second by sacrificing 1% WER (6% rel.) compared to offline transcription. Although our experiments use the Transformer, the hypothesis selection strategies are applicable to other encoder-decoder models. To avoid expensive re-computation, we use a unidirectionally-attending encoder. After an adaptation procedure to partial sequences, the unidirectional model performs on-par with the original model. We further show that our approach is also applicable to low-latency speech translation. On How2 English-Portuguese speech translation, we reduce latency to 0.7 second (-84% rel.) while incurring a loss of 2.4 BLEU points (5% rel.) compared to the offline system.

==> figs/adapt.tex <==
\begin{figure}[h]
	\centering
	\footnotesize
	\begin{tikzpicture}
		\pgfplotsset{
		    scaled y ticks = false,
		    width=\columnwidth*0.5,
		    axis on top,
		    grid=major,
		    extra x tick style={grid=none, draw=none, tick label style={xshift=0cm,yshift=.30cm},tick style={draw=none}},
		    extra x tick label={$\mathbin{/\mkern-6mu/}$},
		    ylabel shift={-1.5em},
		    ylabel style={align=center}
		}
	    \begin{groupplot}[ 
	        group style={
	        group size=2 by 1,
	        vertical sep=25pt,
	        horizontal sep=20pt
	        },
	    ]
	    
	    % ----------
	    % Plot [0, 0]
	    %-----------
	    \nextgroupplot[
			xlabel={Latency (seconds)},
			ylabel={Word Error Rate (\%)},
			y label style={at={(axis description cs:0.3,.5)},anchor=south},
			title={Baseline},
			xticklabels={0,0.5,1,1.5,2,2.5,5}, % Fake here the x-value for the offline thing
			xtick={0,0.5,1,1.5,2,2.5,3},
			extra x ticks={2.75},
			xmin=-0.3,
			xmax=3,
			ymin=13.9,
			ymax=41,
			legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=2,fill=none,draw=black,anchor=center,align=center},
			legend to name=legend1
	    ]
	    \addplot+[sharp plot, dashed,mark size=1.2pt] table {
	    	x       y
	    	0       37.4
	    	0.48    20.4
	    	0.92    17.8
	    	1.34    16.8
	    	1.71	16.4
	    	2.04	16.2
	    };
    	\addplot+[sharp plot, dashed,mark size=1.2pt] table {
	    	x       y
	    	0.32  28.3
	    	0.77    18.7
	    	1.22    17.1
	    	1.60	16.5
	    	1.96	16.2
	    	2.27	16.1
    	};
    	% agree
    	\addplot+[sharp plot, only marks,mark=triangle*,thick,mark size=1pt] table {
	    	x       y
	    	0.81  15.8
    	};
    	% agree + adapt
    	\addplot+[sharp plot, only marks,mark=triangle,thick,mark size=1pt] table {
	    	x       y
	    	0.83  15.8
    	};
	    \addplot+[sharp plot, only marks,mark=asterisk,thick,mark size=2pt] table {
	    	x       y
	    	2.9  14.9
	    };
    	\iffalse
	    \addplot[
		    black,
		    only marks,
		    mark=none,
		    visualization depends on=\thisrow{alignment} \as \alignment,
		    nodes near coords,
		    point meta=explicit symbolic,
		    every node near coord/.style={anchor=\alignment} 
	    ] table [
	    	meta index=2 
	    ] {
	    	x       y         label       alignment
	    	-0.1  33.4    $n$=0       180
	    	1       21.5    $n$=2       180
	    	1.8    18.9    $n$=4       180
	    	2.6    18.0    $n$=6       180
	    };
    	\fi 
    	   
	    \addlegendentry{Hold-$n$    };    
	    \addlegendentry{Hold-$n$, adapted    };    
	    \addlegendentry{Output-if-agree}; 
	    \addlegendentry{Output-if-agree, adapted }; 
	    \addlegendentry{Offline};    
	    
	    % (Relative) Coordinate at top of the first plot
	    \coordinate (c1) at (rel axis cs:0,1);
	    %-----------
	    % Plot [0, 1]
	    %-----------
	    \nextgroupplot[
			title={Unidirectional},
			xlabel={Latency (seconds)},
			ylabel={},
			xticklabels={0,0.5,1,1.5,2,2.5,5}, % Fake here the x-value for the offline thing
			xtick={0,0.5,1,1.5,2,2.5,3},
			extra x ticks={2.75},  
			xmin=-0.3,
			xmax=3,
			ymin=13.9,
			ymax=41,
	    ]
	    \addplot+[sharp plot, dashed,mark size=1.2pt] table {
	    	x       y
	    	0      40.7
	    	0.42   22.0
	    	0.83   18.8
	    	1.22   17.6
	    	1.58   17.2
	    	1.92   16.8
	    };
    	%adapted
    	\addplot+[sharp plot, dashed,mark size=1.2pt] table {
    	x       y
    	%	    	0      40.7
    	0.3   30.3
    	0.74	19.3
    	1.16   17.3
    	1.52   16.5
    	1.88   16.1
    	2.19	15.8
    };
	    
		% agree
		\addplot+[sharp plot, only marks,mark=triangle*,thick,mark size=1pt] table {
			x       y
			0.54  16.8
		};
	
		% agree + adapt
		\addplot+[sharp plot, only marks,mark=triangle,thick,mark size=1pt] table {
			x       y
			0.65  15.5
		};
		% optimal
	    \addplot+[sharp plot, only marks,mark=asterisk,thick,mark size=2pt] table {
	    	x       y
	    	2.9      14.5
	    };
	    \iffalse
	    \addplot[
		    black,
		    only marks,
		    mark=none,
		    visualization depends on=\thisrow{alignment} \as \alignment,
		    nodes near coords,
		    point meta=explicit symbolic,
		    every node near coord/.style={anchor=\alignment} 
	    ] table [
	    	meta index=2 
	    ] {
	    	x       y         label       alignment
	    	-0.1  33.4    $n$=0       180
			1       21.5    $n$=2       180
			1.8    18.9    $n$=4       180
			2.6    18.0    $n$=6       180
	    };
	    \fi
	    % (Relative) Coordinate at top of the second plot
	    \coordinate (c2) at (rel axis cs:1,1);
	    \end{groupplot}
	    \coordinate (c3) at ($(c1)!.5!(c2)$);
	    \node[below] at (c3 |- current bounding box.south)
	      {\pgfplotslegendfromname{legend1}};
	\end{tikzpicture}%
	\caption{Effect of adaptation on partial sequences. \textbf{........}}
	\label{fig.tradeoffHow2Adapt}
\end{figure}


==> figs/adapt4.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\pgfplotsset{
		    scaled y ticks = false,
		    width=\textwidth*0.5,
		    axis on top,
		    grid=major,
		    extra x tick style={grid=none, draw=none, tick label style={xshift=0cm,yshift=.30cm},tick style={draw=none}},
		    extra x tick label={$\mathbin{/\mkern-6mu/}$},
		    ylabel shift={-1.5em},
		    ylabel style={align=center}
		}
	    \begin{groupplot}[ 
	        group style={
	        group size=2 by 2,
	        vertical sep=60pt,
	        horizontal sep=35pt
	        },
	    ]
	    
	    % ----------
	    % Plot [0, 0]
	    %-----------
	    \nextgroupplot[
			xlabel={Latency (seconds)},
			ylabel={Word Error Rate (\%)},
			title={Baseline, How2},
			xticklabels={0,0.5,1,1.5,2,2.5,5}, % Fake here the x-value for the offline thing
			xtick={0,0.5,1,1.5,2,2.5,3},
			extra x ticks={2.75},
			xmin=-0.3,
			xmax=3,
			ymin=0, %13.9,
			ymax=41,
			legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=2,fill=none,draw=black,anchor=center,align=center},
			legend to name=legend1
	    ]
	    \addplot+[sharp plot, dashed] table {
	    	x       y
	    	0       37.4
	    	0.48    20.4
	    	0.92    17.8
	    	1.34    16.8
	    	1.71	16.4
	    	2.04	16.2
	    };
    	\addplot+[sharp plot, dashed] table {
	    	x       y
	    	0.32  28.3
	    	0.77    18.7
	    	1.22    17.1
	    	1.60	16.5
	    	1.96	16.2
	    	2.27	16.1
    	};
    	% agree
    	\addplot+[sharp plot, only marks,mark=triangle*,thick,mark size=2pt] table {
	    	x       y
	    	0.81  15.8
    	};
    	% agree + adapt
    	\addplot+[sharp plot, only marks,mark=triangle,thick,mark size=2pt] table {
	    	x       y
	    	0.83  15.8
    	};
	    \addplot+[sharp plot, only marks,mark=asterisk,thick,mark size=4pt] table {
	    	x       y
	    	2.9  14.9
	    };
	    \addplot[
		    black,
		    only marks,
		    mark=none,
		    visualization depends on=\thisrow{alignment} \as \alignment,
		    nodes near coords,
		    point meta=explicit symbolic,
		    every node near coord/.style={anchor=\alignment} 
	    ] table [
	    	meta index=2 
	    ] {
	    	x       y         label       alignment
	    	-0.2  32.4    $n$=0       180
	    	0.8    18.9    $n$=4       180
	    	1.5    18.0    $n$=8       180
	    }; 
    	   
	    \addlegendentry{Hold-$n$    };    
	    \addlegendentry{Hold-$n$, adapted    };    
	    \addlegendentry{Output-if-agree}; 
	    \addlegendentry{Output-if-agree, adapted }; 
	    \addlegendentry{Offline};    
	    
	    % (Relative) Coordinate at top of the first plot
	    \coordinate (c1) at (rel axis cs:0,1);
	    %-----------
	    % Plot [0, 1]
	    %-----------
	    \nextgroupplot[
			title={Unidirectional, How2},
			xlabel={Latency (seconds)},
			ylabel={},
			xticklabels={0,0.5,1,1.5,2,2.5,5}, % Fake here the x-value for the offline thing
			xtick={0,0.5,1,1.5,2,2.5,3},
			extra x ticks={2.75},  
			xmin=-0.3,
			xmax=3,
			ymin=0, %13.9,
			ymax=41,
	    ]
	    \addplot+[sharp plot, dashed] table {
	    	x       y
	    	0      40.7
	    	0.42   22.0
	    	0.83   18.8
	    	1.22   17.6
	    	1.58   17.2
	    	1.92   16.8
	    };
    	%adapted
    	\addplot+[sharp plot, dashed] table {
    	x       y
    	%	    	0      40.7
    	0.3   30.3
    	0.74	19.3
    	1.16   17.3
    	1.52   16.5
    	1.88   16.1
    	2.19	15.8
    };
	    
		% agree
		\addplot+[sharp plot, only marks,mark=triangle*,thick,mark size=2pt] table {
			x       y
			0.54  16.8
		};
	
		% agree + adapt
		\addplot+[sharp plot, only marks,mark=triangle,thick,mark size=2pt] table {
			x       y
			0.65  15.5
		};
		% optimal
	    \addplot+[sharp plot, only marks,mark=asterisk,thick,mark size=4pt] table {
	    	x       y
	    	2.9      14.5
	    };
	    \addplot[
		    black,
		    only marks,
		    mark=none,
		    visualization depends on=\thisrow{alignment} \as \alignment,
		    nodes near coords,
		    point meta=explicit symbolic,
		    every node near coord/.style={anchor=\alignment} 
	    ] table [
	    	meta index=2 
	    ] {
	    	x       y         label       alignment
	    	-0.1  35    $n$=0       180
			0.8    19.7    $n$=4       180
			1.5    18.2    $n$=8       180
	    };
	    % (Relative) Coordinate at top of the second plot
	    \coordinate (c2) at (rel axis cs:1,1);
	    
	    
	    
	    \nextgroupplot[
	    xlabel={Latency (seconds)},
	    ylabel={Word Error Rate (\%)},
	    title={Baseline, TED},
		xticklabels={0,0.5,1,1.5,2,5.5}, % Fake here the x-value for the offline thing
		xtick={0,0.5,1,1.5,2,2.5},
		extra x ticks={2.25},  
		xmin=-0.3,
		xmax=2.5,
	    ymin=0,%9.5,
	    ymax=27.1,
	    legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=2,fill=none,draw=black,anchor=center,align=center},
	    legend to name=legend1
	    ]
	    \addplot+[sharp plot, dashed] table {
	    	x       y
	    	0       21.6
	    	0.3   11.7
	    	0.59    10.5
	    	1.12    10.2
	    	1.6	10.3
	    };
	    \addplot+[sharp plot, dashed] table {
	    	x       y
	    	0.02  17.4
	    	0.32    11.0
	    	0.6    10.2
	    	1.13	9.9
	    	1.6		9.9
	    };
	    % agree
	    \addplot+[sharp plot, only marks,mark=triangle*,thick,mark size=2pt] table {
	    	x       y
	    	0.55  10.3
	    };
	    % agree + adapt
	    \addplot+[sharp plot, only marks,mark=triangle,thick,mark size=2pt] table {
	    	x       y
	    	0.55  10.6
	    };
	    \addplot+[sharp plot, only marks,mark=asterisk,thick,mark size=4pt] table {
	    	x       y
	    	2.48  11.9
	    };
	    iffalse
	    \addplot[
	    black,
	    only marks,
	    mark=none,
	    visualization depends on=\thisrow{alignment} \as \alignment,
	    nodes near coords,
	    point meta=explicit symbolic,
	    every node near coord/.style={anchor=\alignment} 
	    ] table [
	    meta index=2 
	    ] {
	    	x       y         label       alignment
	    	-0.2  19    $n$=0       180
	    	0.5    12    $n$=2       180
	    	1.5    11.2    $n$=6       180
	    };
	    fi 
	        	   
	    \addlegendentry{Hold-$n$    };    
	    \addlegendentry{Hold-$n$, adapted    };    
	    \addlegendentry{Output-if-agree}; 
	    \addlegendentry{Output-if-agree, adapted }; 
	    \addlegendentry{Offline};    
	    
	    
	   	\coordinate (c3) at (rel axis cs:1,1);
	    %-----------
	    % Plot [0, 1]
	    %-----------
	    \nextgroupplot[
	    title={Unidirectional, TED},
	    xlabel={Latency (seconds)},
	    ylabel={},
	    xticklabels={0,0.5,1,1.5,2,5.5}, % Fake here the x-value for the offline thing
	    xtick={0,0.5,1,1.5,2,2.5},
	    extra x ticks={2.25},  
	    xmin=-0.3,
	    xmax=2.5,
	    ymin=0, %9.5,
	    ymax=27.1,
	    ]
	    \addplot+[sharp plot, dashed] table {
	    	x       y
	    	0      27.1
	    	0.29   13.9
	    	0.56   12.1
	    	1.11   11.6
	    	1.59   11.2
	    };
	    %adapted
	    \addplot+[sharp plot, dashed] table {
	    	x       y
	    	%	    	0      40.7
	    	0.03   21.2
	    	0.31	12.4
	    	0.60   11.5
	    	1.14   11.1
	    	1.61   10.9
	    };
	    
	    % agree
	    \addplot+[sharp plot, only marks,mark=triangle*,thick,mark size=2pt] table {
	    	x       y
	    	0.54  11.2
	    };
	    
	    % agree + adapt
	    \addplot+[sharp plot, only marks,mark=triangle,thick,mark size=2pt] table {
	    	x       y
	    	0.56  11.1
	    };
	    % optimal
	    \addplot+[sharp plot, only marks,mark=asterisk,thick,mark size=4pt] table {
	    	x       y
	    	2.48      10.9
	    };
	    \addplot[
	    black,
	    only marks,
	    mark=none,
	    visualization depends on=\thisrow{alignment} \as \alignment,
	    nodes near coords,
	    point meta=explicit symbolic,
	    every node near coord/.style={anchor=\alignment} 
	    ] table [
	    meta index=2 
	    ] {
	    	x       y         label       alignment
	    	-0.2  23    $n$=0       180
			0.5    13.5    $n$=2       180
			1.5    12.5    $n$=6       180
	    };
	    % (Relative) Coordinate at top of the second plot
	    \coordinate (c4) at (rel axis cs:1,1);
	    \end{groupplot}
	    \coordinate (c3) at ($(c1)!.5!(c2)$);
	    \node[below] at (c3 |- current bounding box.south)
	    {\pgfplotslegendfromname{legend1}};
	\end{tikzpicture}%
	\caption{Accuracy-latency trade-off on How2 and TED test sets after adaptation.}
	\label{fig.tradeoffHow2Adapt}
\end{figure}


==> figs/chunkSim.tex <==
	\begin{figure}
	\scriptsize
	\tikzstyle{vector}=[rectangle,fill=none,draw=black,text=black,minimum width=0.5cm,minimum height=0.3cm,line width=0.5pt]
	\tikzstyle{io}=[circle,fill=white,draw=black,text=black,minimum width=0.5cm,minimum height=0.3cm]
	\tikzstyle{seq}=[rectangle,fill=none,draw=none,text=black,minimum width=1cm,minimum height=0.3cm]
	\tikzstyle{void}=[rectangle,fill=none,draw=none,text=black,minimum width=0.5cm,minimum height=0.3cm,inner sep=0,outer sep=0]
	\tikzstyle{att}=[->, draw=black]
	\tikzstyle{inp}=[->, draw=black]
	\tikzstyle{inpB}=[->,bend left=34, draw=black]
	\tikzstyle{recF}=[->, draw=black]
	\tikzstyle{recB}=[<-, draw=black]
	\definecolor{seqCol3}{rgb}{0.4,0.4,0.4}
	\definecolor{seqCol2}{rgb}{0.6,0.6,0.6}
	\definecolor{seqCol1}{rgb}{0.8,0.8,0.8}
	\centering
	\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=0.7cm,
	triangle/.style = {regular polygon, regular polygon sides=3 }]
	
	\node[state][vector] at (-1.25,0) (e1) {Encoder};
	\node[state][vector] (e2) [below of=e1]   {Encoder};
	\node[state][vector] (e3) [below of=e2]   {Encoder};
	
	\node[state][vector] at (0.3,0) (d1) {Decoder};
	\node[state][vector] (d2) [below of=d1]   {Decoder};
	\node[state][vector] (d3) [below of=d2]   {Decoder};
	
	\node[state][seq,rounded corners=0.2cm, draw=black] at (2,0) (y1) {output$_1$};
	\node[state][seq,rounded corners=0.2cm, draw=black] (y2) [below of=y1]   {output$_2$};
	\node[state][seq,rounded corners=0.2cm, draw=black] (y3) [below of=y2]   {output$_3$};
	
	\node[state][void] at (1.15,-0.3) (p1) {\textsc{prefix}($\cdot$)};
	\node[state][void] (p2) [below of=p1]   {\textsc{prefix}($\cdot$)};
	\node[state][void] (p3) [below of=p2]   {\textsc{prefix}($\cdot$)};
	
	\node[state][seq, fill=seqCol1] at (-5,0) (seq1_1) {chunk$_1$};
	\node[state][seq, fill=none] at (-4.0,0) (seq2_1) {};
	\node[state][seq, fill=none] at (-3.0,0)  (seq3_1) {};
	
	\node[state][seq, fill=seqCol1]  (seq1_2) [below of=seq1_1] {chunk$_1$};
	\node[state][seq, fill=seqCol2,text=white]  (seq2_2) [below of=seq2_1] {chunk$_2$};
	\node[state][seq, fill=none]  (seq3_2) [below of=seq3_1] {};
	
	\node[state][seq, fill=seqCol1] (seq1_3) [below of=seq1_2]{chunk$_1$};
	\node[state][seq, fill=seqCol2,text=white] (seq2_3) [below of=seq2_2]{chunk$_2$};
	\node[state][seq, fill=seqCol3,text=white] (seq3_3) [below of=seq3_2]{chunk$_3$};		
	
	
	\path  (seq3_1) edge[att] (e1) (e1) edge[att] (d1) (d1) edge[att] (y1)
	(seq3_2) edge[att] (e2) (e2) edge[att] (d2) (d2) edge[att] (y2)
	(seq3_3) edge[att] (e3) (e3) edge[att] (d3) (d3) edge[att] (y3);
	
	\draw[->,rounded corners] (y1) |- (p1);
	\draw[->,rounded corners] (y2) |- (p2);
	\draw[->,rounded corners] (y3) |- (p3);
	\draw[->,rounded corners] (p1) -| (d2);
	\draw[->,rounded corners] (p2) -| (d3);
	\draw[->,rounded corners] (p3) -| ++(-0.8,-0.2);
	\node[state][void] at (0.3,-1.95) (p4)   {$\dots$};
	
	\end{tikzpicture}
	\caption{Our incremental decoding framework, where an utterance is split into fixed-size chunks, and a subset of previous chunk-level outputs conditions the decoding of the next chunk.}
	\label{fig.chunkBasedSimulation}
\end{figure}



==> figs/tradeoff.tex <==
\begin{figure}[h]
	\centering
	\footnotesize
	\begin{tikzpicture}
	\pgfplotsset{
		scaled y ticks = false,
		width=0.95\columnwidth,
		height=0.55\columnwidth,
		axis on top,
		grid=major,
		xlabel style={at={(0.5,0.1)}},
		extra x tick style={grid=none, draw=none, tick label style={xshift=0cm,yshift=.30cm},tick style={draw=none}},
		extra x tick label={$\mathbin{/\mkern-6mu/}$},
		ylabel shift={-1.5em},
		ylabel style={align=center, at={(0.1,0.5)}}
%		try min ticks=10
	}
	\begin{groupplot}[ 
	group style={
		group size=1 by 1,
		vertical sep=0pt,
		horizontal sep=0pt
	},
	]
	% ----------
	% Plot [0, 0]
	%-----------
	\nextgroupplot[
	xlabel={Latency (seconds)},
	ylabel={Word Error Rate (\%)},
	xticklabels={0,0.5,1,1.5,2,2.5,5}, % Fake here the x-value for the offline thing
	xtick={0,0.5,1,1.5,2,2.5,3},
%	ytick={0,40},f
	extra x ticks={2.75},
	xmin=-0.3,
	xmax=3,
	ymin=0, %13.9,
	ymax=40,
	legend style={legend columns=3,fill=white,draw=black,anchor=west,align=left, font=\footnotesize}, %at={($(0,0)+(1cm,1cm)$)},
	legend to name=legend1
	]
	\addplot+[sharp plot, dashed, mark size=1.2pt] table {
		x       y
		0       37.4
		0.48    20.4
		0.92    17.8
		1.34    16.8
		1.71	16.4
		2.04	16.2
	};
	\addplot+[sharp plot, dashed, mark size=1.2pt] table {
		x       y
		0.34    27.3
		0.48    23.2
		0.94    18.0
		2.44    15.9
	};
	% agree
	\addplot+[sharp plot, only marks,mark=triangle*,thick,mark size=2pt] table {
		x       y
		0.83  15.8
	};
	\addplot+[sharp plot, only marks,mark=asterisk,thick,mark size=3pt] table {
		x       y
		2.9  14.9
	};
	\iffalse
	\addplot[
	black,
	only marks,
	mark=none,
	visualization depends on=\thisrow{alignment} \as \alignment,
	nodes near coords,
	point meta=explicit symbolic,
	every node near coord/.style={anchor=\alignment} 
	] table [
	meta index=2 
	] {
		x       y         label       alignment
		-0.1  33.4    $n$=0       180
		1       21.5    $n$=2       180
		1.8    18.9    $n$=4       180
		2.6    18.0    $n$=6       180
	};
	\fi 
	
	\addlegendentry{Hold-$n$    };    
	\addlegendentry{Wait-$1$};    
%	\addlegendentry{Confidence-thresholding}; 
	\addlegendentry{Local agreement}; 
%	\addlegendentry{Offline};    

	% (Relative) Coordinate at top of the first plot
	\coordinate (c1) at (rel axis cs:0,1);
	%-----------
	% Plot [0, 1]
	%-----------
	\iffalse
	\nextgroupplot[
	title={Unidirectional},
	xlabel={Latency (seconds)},
	ylabel={},
	xticklabels={0,0.5,1,1.5,2,2.5,5}, % Fake here the x-value for the offline thing
	xtick={0,0.5,1,1.5,2,2.5,3},
	extra x ticks={2.75},  
	xmin=-0.3,
	xmax=3,
	ymin=0,%13.9,
	ymax=28,
	]
	\addplot+[sharp plot, dashed, mark size=1.2pt] table {
		x       y
		%	    	0      40.7
		0.42   22.0
		0.83   18.8
		1.22   17.6
		1.58   17.2
		1.92   16.8
	};
	
	\addplot+[sharp plot, dashed, mark size=1.2pt] table {
		x       y
		0.68	25.7
		0.71	22.9
		1.04	18.5
		2.37	15.4
	};
	% agree
	\addplot+[sharp plot, only marks,mark=triangle*,thick,mark size=1pt] table {
		x       y
		0.54  16.8
	};
	% optimal
	\addplot+[sharp plot, only marks,mark=asterisk,thick,mark size=2pt] table {
		x       y
		2.9      14.5
	};
	\fi
%	\iffalse
	\addplot[
	blue,
	only marks,
	mark=none,
	mark size=0.5pt,
	visualization depends on=\thisrow{alignment} \as \alignment,
	nodes near coords,
	point meta=explicit symbolic,
	every node near coord/.style={anchor=\alignment} 
	] table [
	meta index=2 
	] {
		x       y         label       alignment
		-0.3   33.4    $n$=0       180
		0.1    20.0    $n$=2       180
		0.8    16.5    $n$=4       180
		1.15    15.1    $n$=6       180
		1.5    14.9    $n$=8       180
		1.8    14.5    $n$=10       180
	};
	\addplot[
	red,
	only marks,
	mark=none,
	mark size=0.5pt,
	visualization depends on=\thisrow{alignment} \as \alignment,
	nodes near coords,
	point meta=explicit symbolic,
	every node near coord/.style={anchor=\alignment} 
	] table [
	meta index=2 
	] {
		x       y         label       alignment
		0.2    29.5    $r$=8       180
		0.4    25.5    $r$=6       180
		0.8    20.5    $r$=4       180
		2.2    18.2    $r$=2       180
	};
	\addplot[
	black,
	only marks,
	mark=none,
	visualization depends on=\thisrow{alignment} \as \alignment,
	nodes near coords,
	point meta=explicit symbolic,
	every node near coord/.style={anchor=\alignment} 
	] table [
	meta index=2 
	] {
		x       y         label       alignment
		2.5    18.3    offline       180
	};
%	\fi
	% (Relative) Coordinate at top of the second plot
%	\coordinate (c2) at (rel axis cs:1,1);
	\end{groupplot}
%	\coordinate (c3) at ($(c1)!.5!(c2)$);
	\node[above] at (3,0.1)
	{\pgfplotslegendfromname{legend1}};
	\end{tikzpicture}%
	\caption{Accuracy-latency trade-off of different partial hypothesis selection strategies. $n$ indicates the number of tokens to withhold. $r$ indicates the fixed output rate (tokens /sec).}
	\label{fig.tradeoffHow2}
\end{figure}

==> figs/tradeoff2.tex <==
\begin{figure}[h]
	\centering
	\footnotesize
	\begin{tikzpicture}
	\pgfplotsset{
		scaled y ticks = false,
		width=0.95\columnwidth,
		height=0.55\columnwidth,
		axis on top,
		grid=major,
		xlabel style={at={(0.5,0.1)}},
		extra x tick style={grid=none, draw=none, tick label style={xshift=0cm,yshift=.30cm},tick style={draw=none}},
		extra x tick label={$\mathbin{/\mkern-6mu/}$},
		ylabel shift={-1.5em},
		ylabel style={align=center, at={(0.1,0.5)}}
%		try min ticks=10
	}
	\begin{groupplot}[ 
	group style={
		group size=1 by 1,
		vertical sep=0pt,
		horizontal sep=0pt
	},
	]
	% ----------
	% Plot [0, 0]
	%-----------
	\nextgroupplot[
	xlabel={Latency (seconds)},
	ylabel={Word Error Rate (\%)},
	xticklabels={0,0.5,1,1.5,2,2.5,5}, % Fake here the x-value for the offline thing
	xtick={0,0.5,1,1.5,2,2.5,3},
%	ytick={0,40},
	extra x ticks={2.75},
	xmin=-0.3,
	xmax=3,
	ymin=0, %13.9,
	ymax=43,
	legend style={legend columns=2,fill=white,draw=black,anchor=west,align=left, font=\fontsize{7pt}{7pt}\selectfont}, %at={($(0,0)+(1cm,1cm)$)},
	legend to name=legend1
	]
	    \addplot+[sharp plot, dashed,mark size=1.2pt] table {
	x       y
	0      40.7
	0.42   22.0
	0.83   18.8
	1.22   17.6
	1.58   17.2
	1.92   16.8
	};
	%adapted
	\addplot+[sharp plot, dashed,mark size=1.2pt] table {
		x       y
		%	    	0      40.7
		0.3   30.3
		0.74	19.3
		1.16   17.3
		1.52   16.5
		1.88   16.1
		2.19	15.8
	};
	
	% agree
	\addplot+[sharp plot, only marks,mark=triangle*,thick,mark size=1pt] table {
		x       y
		0.54  16.8
	};
	
	% agree + adapt
	\addplot+[sharp plot, only marks,mark=triangle,thick,mark size=1pt] table {
		x       y
		0.65  15.5
	};
	% optimal
	\addplot+[sharp plot, only marks,mark=asterisk,thick,mark size=2pt] table {
		x       y
		2.9      14.5
	};
	\iffalse
	\addplot[
	black,
	only marks,
	mark=none,
	visualization depends on=\thisrow{alignment} \as \alignment,
	nodes near coords,
	point meta=explicit symbolic,
	every node near coord/.style={anchor=\alignment} 
	] table [
	meta index=2 
	] {
		x       y         label       alignment
		-0.1  33.4    $n$=0       180
		1       21.5    $n$=2       180
		1.8    18.9    $n$=4       180
		2.6    18.0    $n$=6       180
	};
	\fi 
	
	\addlegendentry{Hold-$n$    };    
	\addlegendentry{Hold-$n$, adapted    };    
	\addlegendentry{Local agreement}; 
	\addlegendentry{Local agreement, adapted }; 
	
	% (Relative) Coordinate at top of the first plot
	\coordinate (c1) at (rel axis cs:0,1);
	%-----------
	% Plot [0, 1]
	%-----------
%	\iffalse
	\addplot[
	black,
	only marks,
	mark=none,
	visualization depends on=\thisrow{alignment} \as \alignment,
	nodes near coords,
	point meta=explicit symbolic,
	every node near coord/.style={anchor=\alignment} 
	] table [
	meta index=2 
	] {
		x       y         label       alignment
		2.5    18.3    offline       180
	};
%	\fi
	% (Relative) Coordinate at top of the second plot
%	\coordinate (c2) at (rel axis cs:1,1);
	\end{groupplot}
%	\coordinate (c3) at ($(c1)!.5!(c2)$);
	\node[above] at (3,-0.01) %(3,-0.01) (3.9,1.7)
	{\pgfplotslegendfromname{legend1}};
	\end{tikzpicture}%
	\caption{Effect of adapting to partial sequences for the unidirectional model.}
	\label{fig.adaptationUni}
\end{figure}

==> figs/tradeoff3.tex <==
\begin{figure}[h]
	\centering
	\footnotesize
	\begin{tikzpicture}
	\pgfplotsset{
		scaled y ticks = false,
		width=0.95\columnwidth,
		height=0.55\columnwidth,
		axis on top,
		grid=major,
		xlabel style={at={(0.5,0.1)}},
		extra x tick style={grid=none, draw=none, tick label style={xshift=0cm,yshift=.30cm},tick style={draw=none}},
		extra x tick label={$\mathbin{/\mkern-6mu/}$},
		ylabel shift={-1.5em},
		ylabel style={align=center, at={(0.1,0.5)}}
%		try min ticks=10
	}
	\begin{groupplot}[ 
	group style={
		group size=1 by 1,
		vertical sep=0pt,
		horizontal sep=0pt
	},
	]
	% ----------
	% Plot [0, 0]
	%-----------
	\nextgroupplot[
	xlabel={Latency (seconds)},
	ylabel={$\Delta$ WER (\%) to offline},
	xticklabels={0,0.5,1,1.5,2,2.5,5}, % Fake here the x-value for the offline thing
	xtick={0,0.5,1,1.5,2,2.5,3},
%	ytick={0,40},f
	extra x ticks={2.75},
	xmin=-0.3,
	xmax=3,
	ymin=0, %13.9,
	ymax=15,
	legend style={legend columns=1,fill=white,draw=black,anchor=west,align=left, font=\footnotesize}, %at={($(0,0)+(1cm,1cm)$)},
	legend to name=legend1
	]
	\addplot+[sharp plot, dashed, mark size=1.3pt] table {
		x       y
		0       12.5
		0.48    5.5
		0.92    2.9
		1.34    1.9
		1.71	1.5
		2.04	1.3
	};
	\addplot+[sharp plot, dashed, mark size=1.3pt] table {
		x       y
		0.34    12.4
		0.48    8.3
		0.94    3.1
		2.44    1.0
	};
	% agree
	\addplot+[sharp plot, only marks,mark=triangle*,thick,mark size=2pt] table {
		x       y
		0.83  0.9
	};
	\addplot+[sharp plot, only marks,mark=asterisk,thick,mark size=3pt] table {
		x       y
		2.9    0 
	}; % was 14.9
	\iffalse
	\addplot[
	black,
	only marks,
	mark=none,
	visualization depends on=\thisrow{alignment} \as \alignment,
	nodes near coords,
	point meta=explicit symbolic,
	every node near coord/.style={anchor=\alignment} 
	] table [
	meta index=2 
	] {
		x       y         label       alignment
		-0.1  33.4    $n$=0       180
		1       21.5    $n$=2       180
		1.8    18.9    $n$=4       180
		2.6    18.0    $n$=6       180
	};
	\fi 
	
	\addlegendentry{Hold-$n$    };    
	\addlegendentry{Wait 1st chunk};    
	\addlegendentry{Local agreement}; 
%	\addlegendentry{Offline};    

	% (Relative) Coordinate at top of the first plot
	\coordinate (c1) at (rel axis cs:0,1);
	%-----------
	% Plot [0, 1]
	%-----------
	\iffalse
	\nextgroupplot[
	title={Unidirectional},
	xlabel={Latency (seconds)},
	ylabel={},
	xticklabels={0,0.5,1,1.5,2,2.5,5}, % Fake here the x-value for the offline thing
	xtick={0,0.5,1,1.5,2,2.5,3},
	extra x ticks={2.75},  
	xmin=-0.3,
	xmax=3,
	ymin=0,%13.9,
	ymax=28,
	]
	\addplot+[sharp plot, dashed, mark size=1.2pt] table {
		x       y
		%	    	0      40.7
		0.42   22.0
		0.83   18.8
		1.22   17.6
		1.58   17.2
		1.92   16.8
	};
	
	\addplot+[sharp plot, dashed, mark size=1.2pt] table {
		x       y
		0.68	25.7
		0.71	22.9
		1.04	18.5
		2.37	15.4
	};
	% agree
	\addplot+[sharp plot, only marks,mark=triangle*,thick,mark size=1pt] table {
		x       y
		0.54  16.8
	};
	% optimal
	\addplot+[sharp plot, only marks,mark=asterisk,thick,mark size=2pt] table {
		x       y
		2.9      14.5
	};
	\fi

	\addplot[
	blue,
	only marks,
	mark=none,
	mark size=0.5pt,
	visualization depends on=\thisrow{alignment} \as \alignment,
	nodes near coords,
	point meta=explicit symbolic,
	every node near coord/.style={anchor=\alignment} 
	] table [
	meta index=2 
	] {
		x       y         label       alignment
		-0.3   13.4    $n$=0       180
		0.1    4.5    $n$=2       180
		0.5    2.5    $n$=4       180
		1.1    1.1    $n$=6       180
		1.5    1.0    $n$=8       180
		1.8    0.8    $n$=10       180
	};
	\addplot[
	red,
	only marks,
	mark=none,
	mark size=0.5pt,
	visualization depends on=\thisrow{alignment} \as \alignment,
	nodes near coords,
	point meta=explicit symbolic,
	every node near coord/.style={anchor=\alignment} 
	] table [
	meta index=2 
	] {
		x       y         label       alignment
		0.2    13.5    $r$=8       180
		0.5    8.5    $r$=6       180
		0.8    4.5    $r$=4       180
		2.2    2.2    $r$=2       180
	};
	\addplot[
	black,
	only marks,
	mark=none,
	visualization depends on=\thisrow{alignment} \as \alignment,
	nodes near coords,
	point meta=explicit symbolic,
	every node near coord/.style={anchor=\alignment} 
	] table [
	meta index=2 
	] {
		x       y         label       alignment
		2.6    1.3    offline       180
	};
	% (Relative) Coordinate at top of the second plot
%	\coordinate (c2) at (rel axis cs:1,1);
	\end{groupplot}
%	\coordinate (c3) at ($(c1)!.5!(c2)$);
	\node[above] at (4.4,1.25)
	{\pgfplotslegendfromname{legend1}};
	\end{tikzpicture}%
	\caption{Accuracy-latency trade-off of different partial hypothesis selection strategies. $n$ indicates the number of removed last tokens. $r$ indicates the fixed output rate (tokens/second).}
	\label{fig.tradeoffHow2}
\end{figure}
